Grid-based Hybrid 3DMA GNSS and Terrestrial Positioning

The paper discusses the increasing use of hybridized sensor information for GNSS-based localization and navigation, including the use of 3D map-aided GNSS positioning and terrestrial systems based on different geometric measurement principles. However, both GNSS and terrestrial systems are subject to negative impacts from the propagation environment, which can violate the assumptions of conventionally applied parametric state estimators. Furthermore, dynamic parametric state estimation does not account for multi-modalities within the state space leading to an information loss within the prediction step. In addition, the synchronization of non-deterministic multi-rate measurement systems needs to be accounted. In order to address these challenges, the paper proposes the use of a non-parametric filtering method, specifically a 3DMA multi-epoch Grid Filter, for the tight integration of GNSS and terrestrial signals. Specifically, the fusion of GNSS, Ultra-wide Band (UWB) and vehicle motion data is introduced based on a discrete state representation. Algorithmic challenges, including the use of different measurement models and time synchronization, are addressed. In order to evaluate the proposed method, real-world tests were conducted on an urban automotive testbed in both static and dynamic scenarios. We empirically show that we achieve sub-meter accuracy in the static scenario by averaging a positioning error of $0.64$ m, whereas in the dynamic scenario the average positioning error amounts to $1.62$ m. The paper provides a proof-of-concept of the introduced method and shows the feasibility of the inclusion of terrestrial signals in a 3DMA positioning framework in order to further enhance localization in GNSS-degraded environments.

==> img/grid_integration.tex <==
\usetikzlibrary{arrows.meta, mindmap, shadows}
\usetikzlibrary{arrows}
\usetikzlibrary{backgrounds}

\begin{tikzpicture}[node distance=5em,
    base/.style = {rectangle,  fill=black!10, draw=black,
                           minimum width=33mm, minimum height=15mm,
                           text width = 33mm,
                           text centered},
    frameless/.style = {rectangle, rounded corners, draw=white,
                           minimum width=30mm, minimum height=3mm,
                           text width = 30mm,
                           text centered},
    empty/.style = {rectangle, rounded corners, draw=black,
                           minimum width=5mm, minimum height=15mm,
                           text width = 27mm,
                           text centered}
    every node/.style={fill=white, font=\sffamily}, align=center]
    
    
  % Specification of nodes (position, etc.)
  \node (init) [base] { \footnotesize Initalization \\ State Space};
  \node (relation) [base, right of=init, xshift=23mm] { \footnotesize Relations between\\ Reference points \& Grid};
  \node (innovation) [base, right of=relation, xshift=23mm] {\footnotesize Computation \\ Innovations};
  \node (sampling) [base, right of=innovation, xshift=23mm] {\footnotesize Likelihood \\ Sampling};
  
  \draw[black, -triangle 90] (init) -- (relation);
  \draw[black, -triangle 90] (relation) -- (innovation);
  \draw[black, -triangle 90] (innovation) -- (sampling);
  
  %\node (measurement_error) [frameless, right of=system_error, xshift=40mm] {Messfehler};
  %\node (prior) [frameless, right of=measurement_error, xshift=40mm] {A-priori};
  
  %\node (dynamic_system) [base, below of=system_error, yshift=-5mm] {Dynamisches System};
  %\node (measurement_system) [base, below of=measurement_error, yshift=-5mm] {Messsystem};
  %\node (state_estimation) [base, below of=prior, yshift=-5mm] {Zustands-schätzer};
  %\node (empty) [empty, right of=state_estimation, xshift=30mm] {};
  
  
  %\draw[black, -triangle 90] (system_error) -- (dynamic_system);
  %%\draw[black, -triangle 90] (measurement_error) -- (measurement_system);
  %\draw[black, -triangle 90] (prior) -- (state_estimation);
  %%\draw[black, -triangle 90] (dynamic_system) -- node[midway, above, yshift=1mm] {Systemzustand} (measurement_system);
  %\draw[black, -triangle 90] (measurement_system) -- node[midway, above, yshift=1mm] {Messungen} (state_estimation);
  %\draw[black, -triangle 90] (state_estimation) -- node[midway, above, yshift=1mm] {Zustandsschätzung} (empty);
  %\draw[black, -triangle 90] (state_estimation) -- node[midway, below, yshift=-1mm] {Unsicherheiten} (empty);
  
  \end{tikzpicture}

==> img/messprinzipien.tex <==
\usetikzlibrary{shadows,arrows.meta}

\tikzset{
    basic/.style  = {draw, text width=5cm, rectangle},
    parent/.style={basic, rounded corners=2pt, thin, align=center, fill=cyan!40!black, text=white},
    child/.style={basic, rounded corners=6pt, thin, align=center, fill=gray!20, text width=16em},
    grandchild/.style={basic, draw=none, text width=15em, align=left}
}

\begin{forest}
for tree={%
    thick,
    l sep=0.3cm,
    s sep=0.8cm,
    edge={semithick},
    where level=0{parent}{},
    where level=1{
        minimum height=0.2cm,
        child,
        parent anchor=south west,
        tier=p,
        l sep=0.05cm,
        for descendants={%
            grandchild,
            minimum height=0.2cm,
            anchor=120,
            edge path={
                \noexpand\path[\forestoption{edge}]
                (!to tier=p.parent anchor) |-(.child anchor)\forestoption{edge label};
            },
        }
    }{},
}
[\textbf{Measurement Principles}
    [Range-free
        [Proximity
            [Hop-based
                [Received Signal Strenght (RSS)
                    [Channel State Information (CSI)
                    ]
                ]
            ]
        ]
    ]
    [Range-based
        [RSS
            [Angle of Arrival (AoA)
                [Phase of Arrival (PoA)
                    [Time of Arrival (ToA)
                        [Round-Trip Time (RTT)
                            [Time Difference of Arrival (TDoA)
                            ]
                        ]
                    ]
                ]
            ]
        ]
    ]
]
\end{forest}

==> img/rbf_structure.tex <==

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=30mm, minimum height=1.5cm,
                           text width = 32mm, fill=black!10,
                           text centered},
  			standard/.style = {rectangle, rounded corners, draw=black,
                           minimum width=3cm, minimum height=1.5cm,
                           text width = 3.2cm, fill=black!10,
                           text centered},
            standard1/.style = {rectangle, rounded corners, draw=black,
                           minimum width=30mm, minimum height=1.5cm,
                           text width = 32mm, fill=black!10,
                           text centered},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15},
}

\begin{tikzpicture}[node distance=25mm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (start)             [standard]              {Initialization};
  \node (predict) [base, above of=start] {Prediction step};
  \node (observe) [base, right of=predict, xshift=3.0cm] {Measurement model};
  \node (data2) [standard, below of=observe, xshift=0.2cm, yshift=0.2cm] {Observations};
  \node (data1) [standard, below of=observe, xshift=0.1cm, yshift=0.1cm] {Observations};
  \node (data) [standard, below of=observe] {Observations};
  \node (estimate) [standard1, right of=observe, xshift=2.5cm] {State estimation};
    
   \draw[->] (start) -- node[midway,left, xshift=-0.1cm] {$k=0$} (predict);
   \draw[->] (data) -- node[midway,right, xshift=0.1cm, yshift=0.1cm] {$k=1:K$} (observe);
   \draw[->] (observe) -- (estimate);
    \draw[<-] (predict) to[bend right=50](observe);
    \draw[->] (predict) to[bend left=50](observe);
  \end{tikzpicture}

==> img/wireless_taxonomy.tex <==
\usetikzlibrary{arrows.meta}
\tikzset{%
  %>={Stealth[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text width = 1.5cm, fill=gray!15,
                           text centered, font=\sffamily},
  			technology/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=2cm,
                           text width = 4cm, fill=cyan!20!black,
                           text centered, font=\sffamily}, text=white,
            principle/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=2cm,
                           text width = 4cm, fill=cyan!40!black,
                           text centered, font=\sffamily},
            positioning/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=2cm,
                           text width = 4cm, fill=cyan!60!black,
                           text centered, font=\sffamily},
            standard1/.style = {rectangle, rounded corners, draw=black,
                           minimum width=1.3cm, minimum height=2cm,
                           text width = 1.3cm, fill=gray!15,
                           text centered, font=\sffamily},
       startstop/.style = {base, fill=red!30},
    activityRuns/.style = {base, fill=green!30},
         process/.style = {base, minimum width=2.5cm, fill=orange!15,
                           font=\ttfamily},
}

   
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (technology)             [technology]              {\textbf{Radio \\Technologies}};
  \node (measurement)           [principle, below of=technology, xshift=-5cm, yshift=-3cm]          {\textbf{Measurement and Positioning Principles}};
  \node (localization)           [positioning, below of=technology, xshift=5cm, yshift=-3cm]    {\textbf{Positioning \\Methods}};
  
  \draw[<->, very thick, Triangle-Triangle] (technology.west) to[bend right=45] (measurement.north);
  \draw[<->, very thick, Triangle-Triangle] (measurement.east) -- (localization.west);
  \draw[<->, very thick, Triangle-Triangle] (technology.east) to[bend left=45] (localization.north);

  % Specification of lines between nodes specified above
  % with aditional nodes for description 
   %\draw[->] (start) -- node[midway,left, xshift=-0.1cm] {\scriptsize{$k=0$}} (predict);
   %\draw[->] (data) -- node[midway,right, xshift=0.1cm] {\scriptsize{$k=1:N$}} (observe);
   %\draw[->] (observe) -- (estimate);
%   \draw[->]     (satpos) -- (lse);
%   \draw[->]      (lse) -| (dem);
%   \draw[->]     (lse) -- (likelihood);
%   \draw[->]     (dem) -- (likelihood);
%   \draw[->]     (likelihood) -- (pos);
    %\draw[<-] (predict) to[bend right=50](observe);
    %\draw[->] (predict) to[bend left=50](observe);
    
    %  \draw[black, -triangle 90] (x_k) to[bend left]
  \end{tikzpicture}

==> img/zeitsynchro.tex <==
    \definecolor{blue}{RGB}{76,114,176}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{tikzpicture}[node distance=5em,
    gnss/.style =           {regular polygon,
                            regular polygon sides=3,fill=blue, draw=black, 
                            minimum size=0.01mm,
                            text width=.4mm,
                           },
    uwb/.style =          {circle, fill=green, draw=black,
                           minimum width=5mm,
                           text width = 3mm,
                           },
    state/.style = {rectangle, draw=black, fill=black!10!white,
                           minimum width=5mm, minimum height=5mm,
                           text width = 4mm,
                           text centered},
    prior/.style = {rectangle, draw=black, fill=black!30!white,
                           minimum width=5mm, minimum height=5mm,
                           text width = 4mm,
                           text centered},
    empty/.style = {rectangle, rounded corners, draw=black,
                           minimum width=5mm, minimum height=5mm,
                           text width = 4mm, text height=4mm,
                           text centered}
    every node/.style={fill=white, font=\sffamily}, align=center]

    %\draw[black, very thick, -triangle 90] (0, -2) -- (11, -2);

    \node (gnss1) [gnss] at (0.5, 2) {};
    \node (gnss2) [gnss] at (6., 2) {};
    \node (gnss3) [gnss] at (10.5, 2) {};
    \node (uwb1) [uwb] at (2.1, 2.1) {};
    \node (uwb2) [uwb] at (3.9, 2.1) {};
    \node (uwb3) [uwb] at (7.7, 2.1) {};

    \node (state1) [state, below of=gnss1, yshift=-5mm] {};
    \node (state2) [state, below of=uwb1, yshift=-6mm] {};
    \node (state3) [state, below of=uwb2, yshift=-6mm] {};
    \node (state4) [state, below of=gnss2, yshift=-5mm] {};
    \node (state5) [state, below of=uwb3, yshift=-6mm] {};
    \node (state6) [state, below of=gnss3, yshift=-5mm] {};

    \node (prior1) [prior, below of=gnss1, yshift=6.5mm] {};
    \node (prior2) [prior, below of=uwb1, yshift=5.5mm] {};
    \node (prior3) [prior, below of=uwb2, yshift=5.5mm] {};
    \node (prior4) [prior, below of=gnss2, yshift=6.5mm] {};
    \node (prior5) [prior, below of=uwb3, yshift=5.5mm] {};
    \node (prior6) [prior, below of=gnss3, yshift=6.5mm] {};

    \draw[->] (gnss1.south) -- (state1.north);
    \draw[->] (uwb1.south) -- (state2.north);
    \draw[->] (uwb2.south) -- (state3.north);
    \draw[->] (gnss2.south) -- (state4.north);
    \draw[->] (uwb3.south) -- (state5.north);
    \draw[->] (gnss3.south) -- (state6.north);

    \node (x1) [text width=3mm, above of= gnss1, yshift=-10mm] {$\scriptstyle k$}; 
    \node (x2) [text width=12mm, above of= uwb1, yshift=-11.1mm] {$\scriptstyle k+\Delta T_1$};
    \node (x3) [text width=12mm, above of= uwb2, yshift=-11.1mm] {$\scriptstyle k+\Delta T_2$};
    \node (x4) [text width=12mm, above of= gnss2, yshift=-10mm] {$\scriptstyle k+\Delta T_3$};
    \node (x5) [text width=12mm, above of= uwb3, yshift=-11.1mm] {$\scriptstyle k+\Delta T_4$};
    \node (x6) [text width=12mm, above of= gnss3, yshift=-10mm] {$\scriptstyle k+\Delta T_5$};

    \draw[->] (state1.north east) to node [below, yshift=13mm] (s1) { $ \scriptstyle\overline{\boldsymbol{p}}_i(\cdot, \Delta T_1)$} (prior2.west);

    \draw[->] (state2.north east) to node [below, yshift=13mm] (s2) { $\scriptstyle \overline{\boldsymbol{p}}_i(\cdot, \Delta T_2)$} (prior3.west);

    \draw[->] (state3.north east) to node [below, yshift=13mm] (s3) { $\scriptstyle \overline{\boldsymbol{p}}_i(\cdot, \Delta T_3)$} (prior4.west);

    \draw[->] (state4.north east) to node [below, yshift=13mm] (s4) { $\scriptstyle \overline{\boldsymbol{p}}_i(\cdot, \Delta T_4)$} (prior5.west);

    \draw[->] (state5.north east) to node [below, yshift=13mm] (s5) { $\scriptstyle \overline{\boldsymbol{p}}_i(\cdot, \Delta T_5)$} (prior6.west);
    
    \draw[<->] (state1.east) to node [below] (t1) {$\scriptstyle \Delta T_1$} (state2.west);   
    \draw[<->] (state2.east) to node [below] (t2) {$\scriptstyle \Delta T_2$} (state3.west); 
    \draw[<->] (state3.east) to node [below] (t3) {$\scriptstyle \Delta T_3$} (state4.west); 
    \draw[<->] (state4.east) to node [below] (t4) {$\scriptstyle \Delta T_4$} (state5.west); 
    \draw[<->] (state5.east) to node [below] (t5) {$\scriptstyle \Delta T_5$} (state6.west); 

    \node (leg_sym1) [gnss] at (0.5, -1.5) {};
    \node (leg_tex1) [text width=5mm, right of=leg_sym1, xshift=-10mm] {GNSS}; 

    \node (leg_sym2) [uwb] at (3.5, -1.45) {};
    \node (leg_tex2) [text width=5mm, right of=leg_sym2, xshift=-10mm] {UWB};

    \node (leg_sym3) [prior] at (6, -1.45) {};
    \node (leg_tex3) [text width=5mm, right of=leg_sym3, xshift=-10mm] {Prior};
    
    \node (leg_sym4) [state] at (8.5, -1.45) {};
    \node (leg_tex4) [text width=5mm, right of=leg_sym4, xshift=-10mm] {Posteriori};
    
\end{tikzpicture}
